Strategically Diverse Sampling for Self-Training

Many LLM training and inference methods, including RL and test-time scaling, depend on repeated sampling, but benefit only when the responses meaningfully differ. Self-training faces the same challenge: training data is typically constructed by sampling IID responses and filtering primarily for correctness, thereby overrepresenting strategies a model already favours. We investigate strategic diversity, or substantive variation among approaches to a problem, as an alternative principle for constructing self-training data. We generate strategically diverse data with two sampling methods: GROOT, a new method which constructs a hierarchical tree of approaches and samples distinct paths, and Verbalized Sampling (VS), adapted to produce an unstructured set of approaches. Across competitive programming and Next-Chapter Prediction domains, models trained on strategically sampled data outperform IID-trained counterparts on difficult tasks and provide strong initializations for RL and test-time scaling. Most strikingly, self-training on strategically diverse but incorrect traces from Qwen3-4B outperforms IID distillation from a 235B teacher. These results challenge prevailing assumptions about what makes useful self-training data and show that diversity of approaches can matter more than correctness or teacher scale.

==> figures/fig1_pipeline_body.tex <==
% Figure 1 body. Preamble needs:
%   \usepackage{tikz,amssymb} \usetikzlibrary{positioning,arrows.meta,calc}
% Palette matches paper/figures/paper_style.py (Okabe-Ito): IID blue, GROOT orange, VS green.
\definecolor{iidC}{RGB}{0,114,178}
\definecolor{grootC}{RGB}{213,94,0}
\definecolor{vsC}{RGB}{0,158,115}
\definecolor{okG}{RGB}{22,130,60}
\definecolor{badR}{RGB}{190,55,45}
\definecolor{dimN}{RGB}{95,95,95}

\begin{tikzpicture}[
  x=1cm,y=1cm,
  every node/.style={font=\small},
  box/.style={draw, rounded corners=2pt, minimum height=0.8cm, inner sep=4pt, align=center},
  flow/.style={-{Stealth[length=2.2mm]}, semithick},
  lbl/.style={font=\small, inner sep=1pt},
  sol/.style={circle, draw=dimN, minimum size=0.34cm, inner sep=0pt, font=\scriptsize},
  card/.style={draw, rounded corners=1pt, minimum width=1.35cm, minimum height=0.4cm, inner sep=1pt},
]

% ---------------- rules ----------------
\draw[densely dotted, gray] (0,5.95) -- (12.6,5.95);
\draw[densely dotted, gray] (0,3.0) -- (12.6,3.0);
\draw[densely dotted, gray] (12.9,0.0) -- (12.9,8.2);

% =========================================================
% LANE 1: IID sampling (baseline), centre y = 7.1
% =========================================================
\node[font=\small\bfseries, anchor=west, text=iidC] at (0.05,8.0) {Baseline: IID sampling};
\node[box] (prob1) at (0.95,7.1) {Problem};
\draw[flow] (prob1.east) -- (2.95,7.1) node[pos=0.62, above=1pt, lbl, text=dimN] {sample $n$};
\foreach \xx in {3.35,3.75,4.15,4.55} {
  \node[sol, draw=badR] at (\xx,7.35) {\textcolor{badR}{$\times$}};
}
\foreach \xx in {3.35,3.75,4.55} {
  \node[sol, draw=okG] at (\xx,6.85) {\textcolor{okG}{\checkmark}};
}
\node[sol, draw=badR] at (4.15,6.85) {\textcolor{badR}{$\times$}};
\node[lbl, text=dimN] at (3.95,6.35) {$n$ reasoning traces};
\draw[flow] (5.05,7.1) -- (6.0,7.1) node[midway, above=1pt, lbl, text=dimN] {filter};
\node[sol, draw=okG] at (6.45,7.3) {\textcolor{okG}{\checkmark}};
\node[sol, draw=okG] at (6.45,6.9) {\textcolor{okG}{\checkmark}};
\node[box] (ft1) at (11.5,7.1) {finetune};
\draw[flow] (6.9,7.1) -- (ft1.west);

% =========================================================
% LANE 2: GROOT (structured), centre y = 4.4
% =========================================================
\node[font=\small\bfseries, anchor=west, text=grootC] at (0.05,5.65) {Structured: \textsc{Groot}};
\node[box] (prob2) at (0.95,4.4) {Problem};
\draw[flow] (prob2.east) -- (2.5,4.4) node[midway, above=1pt, lbl, text=dimN] {plan};
\begin{scope}[line width=0.9pt]
  \coordinate (r) at (2.8,4.4);
  \coordinate (n1) at (3.55,4.82); \coordinate (n2) at (3.55,3.98);
  \coordinate (l1) at (4.4,5.05);  \coordinate (l2) at (4.4,4.62);
  \coordinate (l3) at (4.4,4.18);  \coordinate (l4) at (4.4,3.75);
  \draw[grootC] (r) -- (n1) -- (l1); \draw[grootC] (n1) -- (l2);
  \draw[grootC] (r) -- (n2) -- (l3); \draw[grootC] (n2) -- (l4);
  \fill[grootC] (r) circle (0.07); \fill[grootC] (n1) circle (0.07); \fill[grootC] (n2) circle (0.07);
  \foreach \p in {l1,l2,l3,l4} \draw[grootC, fill=white] (\p) circle (0.075);
\end{scope}
\node[lbl, text=dimN] at (3.6,3.3) {tree of strategies};
\draw[flow, grootC] (4.75,4.4) -- (5.6,4.4);
\foreach \yy in {5.03,4.61,4.19,3.77}
  \node[card, draw=grootC, fill=grootC!7, minimum height=0.36cm] at (6.45,\yy) {};
\node[lbl, text=dimN] at (6.45,3.3) {$n$ root-to-leaf paths};
\node[box] (solve2) at (9.2,4.4) {solve with\\approach};
\draw[flow] (7.2,4.4) -- (solve2.west);
\node[box] (ft2) at (11.5,4.4) {finetune};
\draw[flow] (solve2.east) -- (ft2.west);

% =========================================================
% LANE 3: VS (unstructured), centre y = 1.5
% =========================================================
\node[font=\small\bfseries, anchor=west, text=vsC] at (0.05,2.7) {Unstructured: Verbalized Sampling (\textsc{VS})};
\node[box] (prob3) at (0.95,1.3) {Problem};
\draw[flow] (prob3.east) -- (3.6,1.3) node[pos=0.5, above=1pt, lbl, text=dimN] {plan};
\foreach \yy/\pp in {2.05/0.6, 1.55/0.2, 1.05/0.1, 0.55/0.1}
  \node[card, draw=vsC, fill=vsC!7, minimum width=1.5cm] at (4.4,\yy) {\scriptsize $p{=}\pp$};
\node[lbl, text=dimN] at (4.4,0.0) {$n$ approaches with probabilities};
\node[box] (solve3) at (9.2,1.3) {solve with\\approach};
\draw[flow] (5.25,1.3) -- (solve3.west);
\node[box] (ft3) at (11.5,1.3) {finetune};
\draw[flow] (solve3.east) -- (ft3.west);

% =========================================================
% RIGHT: the same three evaluations for every trained model
% =========================================================
% (1) repeated sampling
\node[font=\small\bfseries, anchor=west] at (13.3,7.95) {Test performance};
\foreach \xx in {13.5,13.9,14.3,14.7,15.1} \node[sol, draw=dimN] at (\xx,7.3) {};
\draw[flow] (15.4,7.3) -- (15.85,7.3);
\node[lbl, anchor=west] at (15.9,7.3) {pass@$k$};
\node[lbl, text=dimN, anchor=west] at (13.3,6.8) {$k$ samples, verifier or threshold};

% (2) RSA
\node[font=\small\bfseries, anchor=west] at (13.3,5.75) {Test-time scaling (RSA)};
\tikzset{rsadot/.style={circle, draw=dimN, minimum size=0.22cm, inner sep=0pt}}
\foreach \yy in {4.05,4.4,4.75,5.1} \node[rsadot] at (14.0,\yy) {};
\foreach \yy in {4.05,4.4,4.75,5.1} \node[rsadot, fill=dimN!25] at (16.2,\yy) {};
\foreach \a/\b in {5.1/5.12, 4.75/5.08, 4.75/4.77, 4.4/4.73, 4.4/4.42, 4.05/4.38, 4.05/4.07, 4.75/4.03}
  \draw[-{Stealth[length=1.4mm]}, thin, gray] (14.15,\a) -- (16.05,\b);
\draw[-{Stealth[length=1.4mm]}, thin, gray] (16.2,3.85) .. controls (15.8,3.55) and (14.4,3.55) .. (14.0,3.85);
\node[lbl, text=dimN] at (15.1,3.4) {aggregate subsets, iterate};

% (3) RL
\node[font=\small\bfseries, anchor=west] at (13.3,2.6) {RL (MaxRL)};
\begin{scope}[shift={(13.9,0.75)}]
  \draw[-{Stealth[length=1.6mm]}, thin] (0,0) -- (3.1,0) node[below=2pt, pos=0.5, lbl, text=dimN] {RL steps};
  \draw[-{Stealth[length=1.6mm]}, thin] (0,0) -- (0,1.4);
  \node[lbl, text=dimN, rotate=90] at (-0.28,0.7) {pass@8};
  \draw[grootC, line width=1.1pt] (0,0.72) -- (1.0,0.88) -- (2.0,1.0) -- (2.9,1.18);
  \draw[dimN, densely dashed, line width=1.0pt] (0,0.16) -- (1.0,0.34) -- (2.0,0.48) -- (2.9,0.58);
  \node[lbl, text=grootC, anchor=west] at (0.17,1.12) {\scriptsize GROOT};
  \node[lbl, text=dimN, anchor=west] at (2.2,0.28) {\scriptsize IID};
\end{scope}
\end{tikzpicture}


==> figures/fig_ncp_primary_tikz.tex <==
% Native pgfplots version of the NCP primary coverage figure.
% Written by make_ncp_fig.py from tables/data/paper_b_ncp_v2.json; do not edit by hand.
\definecolor{ncpIID}{RGB}{0,114,178}
\definecolor{ncpGroot}{RGB}{213,94,0}
\definecolor{ncpVS}{RGB}{0,158,115}
\definecolor{ncpBase}{RGB}{153,153,153}
\begin{tikzpicture}
\begin{axis}[
  width=\linewidth, height=0.68\linewidth,
  scale only axis=false,
  xmode=log, log basis x=2,
  xmin=0.84, xmax=38.1, ymin=0.11, ymax=4.27,
  xtick={1,2,4,8,16,32}, xticklabels={1,2,4,8,16,32},
  ytick={0.5,1.0,1.5,2.0,2.5,3.0,3.5,4.0},
  yticklabel style={/pgf/number format/fixed,/pgf/number format/fixed zerofill,/pgf/number format/precision=1},
  xlabel={samples $k$}, ylabel={coverage (\%)},
  label style={font=\footnotesize}, tick label style={font=\footnotesize},
  grid=both, major grid style={line width=0.4pt,draw=black!22},
  axis line style={line width=0.5pt}, tick style={black,line width=0.5pt},
  axis on top=false,
  legend style={font=\footnotesize, at={(0.02,0.98)}, anchor=north west,
                draw=none, fill=none, row sep=-1.5pt, inner sep=1pt},
  legend cell align=left,
  mark size=1.7pt, line width=0.9pt,
]
\addplot[ncpBase, densely dashed, mark=none]
  coordinates {(1,0.297) (2,0.503) (4,0.783) (8,1.132) (16,1.533) (32,1.970)};
\addlegendentry{Base}
\addplot[ncpIID, mark=*, mark options={fill=ncpIID}]
  coordinates {(1,0.308) (2,0.519) (4,0.805) (8,1.169) (16,1.601) (32,2.081)};
\addlegendentry{IID}
\addplot[ncpGroot, mark=square*, mark options={fill=ncpGroot}]
  coordinates {(1,0.565) (2,0.926) (4,1.419) (8,2.039) (16,2.762) (32,3.602)};
\addlegendentry{\textsc{Groot}}
\addplot[ncpVS, mark=triangle*, mark options={fill=ncpVS,scale=1.15}]
  coordinates {(1,0.669) (2,1.071) (4,1.609) (8,2.290) (16,3.113) (32,4.080)};
\addlegendentry{\textsc{VS}}
\end{axis}
\end{tikzpicture}

